Evaluating strategies of phylogenetic analyses by the coherence of their results

I propose an approach to identify, among several strategies of phylogenetic analysis, those producing the most accurate results. This approach is based on the hypothesis that the more a result is reproduced from independent data, the more it reflects the historical signal common to the analysed data. Under this hypothesis, the capacity of an analytical strategy to extract historical signal should correlate positively with the coherence of the obtained results. I apply this approach to a series of analyses on empirical data, basing the coherence measure on the Robinson-Foulds distances between the obtained trees. At first approximation, the analytical strategies most suitable for the data produce the most coherent results. However, risks of false positives and false negatives are identified, which are difficult to rule out.

==> graphe_resultats.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize \sffamily]
\begin{axis}[height=0.33\textheight,width=75mm,enlargelimits=0.05,stack plots=false,x tick label style={rotate=-90,anchor=west},xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},xticklabels={
    degenS3,%
    degenLRS3,%
    translated,%
    degenLR3,%
    degen3,%
    NDCH,%
    unrecoded\_p,%
    degen12S,%
    degen1LR,%
    degen12LRS,%
    unrecoded,%
    JCdist,%
    CAT,%
    logdet,%
    pars},ylabel=Topological dispersion (RF dist.)]
\addplot plot[only marks,mark=o,densely dotted,green,error bars/.cd,y dir=both,y explicit]
coordinates{
(0,30.71) +- (12.71,11.29)
(1,32.88) +- (12.88,11.12)
(2,31.45) +- (13.45,10.55)
(3,31.41) +- (13.41,10.59)
(4,30.52) +- (10.52,11.48)
(5,28.32) +- (12.32,11.68)
(6,38.73) +- (10.73,9.27)
(7,40.87) +- (8.87,9.13)
(8,38.20) +- (10.20,11.80)
(9,38.68) +- (8.68,11.32)
(10,39.57) +- (7.57,8.43)
(11,42.69) +- (22.69,17.31)
(12,37.91) +- (9.91,8.09)
(13,63.82) +- (13.82,6.18)
(14,61.62) +- (14.62,10.38)};

\addplot plot[only marks,mark=o,blue]
coordinates{
(0,20.67)
(1,20.83)
(2,21.33)
(3,21.50)
(4,22.00)
(5,28.17)
(6,31.83)
(7,33.50)
(8,34.00)
(9,34.50)
(10,34.83)
(11,35.67)
(12,37.67)
(13,38.17)
(14,45.00)};

\addplot plot[only marks,mark=star,red]
coordinates{
(0,22.00)
(1,21.00)
(2,24.00)
(3,25.00)
(4,28.00)
(5,22.00)
(6,38.00)
(7,33.00)
(8,37.00)
(9,40.00)
(10,36.00)
(11,44.00)
(12,42.00)
(13,44.00)
(14,45.00)};

\addplot plot[only marks,mark=star,red]
coordinates{
(0,22.00)
(1,26.00)
(2,22.00)
(3,22.00)
(4,23.00)
(5,33.00)
(6,31.00)
(7,36.00)
(8,33.00)
(9,33.00)
(10,38.00)
(11,32.00)
(12,46.00)
(13,33.00)
(14,47.00)};

\addplot plot[only marks,mark=star,red]
coordinates{
(0,19.00)
(1,16.00)
(2,21.00)
(3,27.00)
(4,23.00)
(5,37.00)
(6,31.00)
(7,34.00)
(8,40.00)
(9,31.00)
(10,34.00)
(11,44.00)
(12,32.00)
(13,30.00)
(14,37.00)};

\addplot plot[only marks,mark=star,red]
coordinates{
(0,15.00)
(1,21.00)
(2,17.00)
(3,16.00)
(4,15.00)
(5,16.00)
(6,26.00)
(7,37.00)
(8,30.00)
(9,29.00)
(10,35.00)
(11,20.00)
(12,46.00)
(13,37.00)
(14,44.00)};

\addplot plot[only marks,mark=star,red]
coordinates{
(0,23.00)
(1,22.00)
(2,23.00)
(3,25.00)
(4,18.00)
(5,26.00)
(6,32.00)
(7,30.00)
(8,31.00)
(9,38.00)
(10,31.00)
(11,30.00)
(12,30.00)
(13,48.00)
(14,57.00)};

\addplot plot[only marks,mark=star,red]
coordinates{
(0,23.00)
(1,19.00)
(2,21.00)
(3,14.00)
(4,25.00)
(5,35.00)
(6,33.00)
(7,31.00)
(8,33.00)
(9,36.00)
(10,35.00)
(11,44.00)
(12,30.00)
(13,37.00)
(14,40.00)};

\legend{full distribution (mean and 95\% range), between consensus (mean), between consensus (6 pairs)}
\end{axis}
\end{tikzpicture}

